Generic Structural Stability for Riemann Solutions to $n \times n$ Systems of Hyperbolic Conservation Laws

This paper proves generic structural stability for Riemann solutions to $n \times n$ systems of hyperbolic conservation laws in one spatial dimension. Under assumptions of strict hyperbolicity, genuine nonlinearity, and a regular manifold hypothesis on the Rankine-Hugoniot map, we show that for almost every pair of left and right states, any $n$-wave Riemann solution consisting of Lax-admissible shocks and rarefactions is structurally stable under perturbations of the left state, the right state, and the flux function in the $C^2$ topology. The central new idea is sequential transversality, which chains the $n$ waves through intermediate states and transports their tangent contributions to a common reference point via pushforward maps, reducing the structural stability condition to the invertibility of an $n \times n$ transversality matrix. We apply the results to the $p$-system, polydisperse particle-laden thin films, and machine-learned flux approximations.

==> figures/fig-double-rare.tex <==
%%% Figure 3: double rarefaction (2x2), 2x2 grid layout %%%
\begin{figure}[htbp]
  \centering
  %% Top-left: lifted state space (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.0,-0.2);
      \coordinate (u1) at (0.0,0.2);
      \coordinate (ur) at (1.8,-0.1);

      % 1-Rarefaction full curve (extends modestly beyond u_l and u_1^*)
      \draw[thick] (-2.5,-0.45) .. controls (-2.3,-0.35) and (-2.15,-0.28) .. (ul)
        .. controls (-1.1,0.0) and (-0.5,0.15) .. (u1)
        .. controls (0.4,0.28) and (0.7,0.32) .. (1.0,0.33);

      % 2-Rarefaction full curve (extends modestly beyond u_1^* and u_r)
      \draw[thick, blue] (-0.8,0.55) .. controls (-0.4,0.38) and (-0.2,0.25) .. (u1)
        .. controls (0.4,0.10) and (1.3,0.0) .. (ur)
        .. controls (2.1,-0.18) and (2.3,-0.35) .. (2.5,-0.45);

      % State labels (x-marks)
      \draw (ul) +(-0.08,-0.08) -- +(0.08,0.08)  (ul) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below right] at (u1) {$u_1^*$};
      \draw (ur) +(-0.08,-0.08) -- +(0.08,0.08)  (ur) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ur) {$u_r$};

      % --- Vertical dotted asymptotes ---
      \draw[dotted, thin] (ul) -- (-2.0,3.2);
      \draw[dotted, thin] (u1) -- (0.0,4.6);
      \draw[dotted, thin] (ur) -- (1.8,5.4);

      % --- Floating s/xi arrow ---
      \draw[->, thick] (-4.0,2.3) -- (-4.0,5.5) node[above] {$s/\xi$};

      % --- Top: lifted space ---
      % Lifted 1-rarefaction (extends modestly beyond endpoints)
      \coordinate (l1a) at (-2.0,2.8);
      \coordinate (l1b) at (0.0,3.4);
      \draw[thick] (-2.5,2.6) .. controls (-2.3,2.68) and (-2.15,2.73) .. (l1a)
        .. controls (-1.1,3.0) and (-0.5,3.25) .. (l1b)
        .. controls (0.4,3.52) and (0.7,3.6) .. (1.0,3.65);

      % Lifted 2-rarefaction (extends modestly beyond endpoints)
      \coordinate (l2a) at (0.0,4.2);
      \coordinate (l2b) at (1.8,5.0);
      \draw[thick, blue] (-0.8,3.9) .. controls (-0.4,4.02) and (-0.15,4.12) .. (l2a)
        .. controls (0.7,4.5) and (1.3,4.75) .. (l2b)
        .. controls (2.1,5.12) and (2.3,5.2) .. (2.5,5.25);

      % Horizontal dotted guidelines from axis to lifted curve endpoints
      \draw[dotted, thin] (-4.0,2.8) -- (l1a);
      \draw[dotted, thin] (-4.0,3.4) -- (l1b);
      \draw[dotted, thin] (-4.0,4.2) -- (l2a);
      \draw[dotted, thin] (-4.0,5.0) -- (l2b);

      % Lambda labels on the axis (all to the left)
      \node[font=\scriptsize, anchor=east] at (-4.1,2.8) {$\lambda_1(u_l)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.4) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.2) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.0) {$\lambda_2(u_r)$};

      % Marks on endpoints
      \draw (l1a) +(-0.08,-0.08) -- +(0.08,0.08)  (l1a) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l1b) +(-0.08,-0.08) -- +(0.08,0.08)  (l1b) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l2a) +(-0.08,-0.08) -- +(0.08,0.08)  (l2a) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l2b) +(-0.08,-0.08) -- +(0.08,0.08)  (l2b) +(-0.08,0.08) -- +(0.08,-0.08);

      % Vertical gap with brace
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick]
        (0.3,3.4) -- (0.3,4.2)
        node[midway, right=5pt, font=\scriptsize] {$\lambda_1(u_1^*)<\lambda_2(u_1^*)$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Top-right: lifted state space (annotated with trajectory)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.0,-0.2);
      \coordinate (u1) at (0.0,0.2);
      \coordinate (ur) at (1.8,-0.1);

      % 1-Rarefaction full curve (full color in projected space)
      \draw[thick] (-2.5,-0.45) .. controls (-2.3,-0.35) and (-2.15,-0.28) .. (ul)
        .. controls (-1.1,0.0) and (-0.5,0.15) .. (u1)
        .. controls (0.4,0.28) and (0.7,0.32) .. (1.0,0.33);
      % 2-Rarefaction full curve (full color in projected space)
      \draw[thick, blue] (-0.8,0.55) .. controls (-0.4,0.38) and (-0.2,0.25) .. (u1)
        .. controls (0.4,0.10) and (1.3,0.0) .. (ur)
        .. controls (2.1,-0.18) and (2.3,-0.35) .. (2.5,-0.45);

      % State labels (x-marks)
      \draw (ul) +(-0.08,-0.08) -- +(0.08,0.08)  (ul) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below right] at (u1) {$u_1^*$};
      \draw (ur) +(-0.08,-0.08) -- +(0.08,0.08)  (ur) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ur) {$u_r$};

      % --- Vertical guides: dotted at u_1^*, dashed red stems at u_l and u_r ---
      \draw[dashed, thin, red] (ul) -- (-2.0,2.8);
      \draw[dotted, thin] (u1) -- (0.0,4.6);
      \draw[dashed, thin, red] (ur) -- (1.8,5.0);

      % --- Floating s/xi arrow ---
      \draw[->, thick] (-4.0,2.3) -- (-4.0,5.5) node[above] {$s/\xi$};

      % --- Top: lifted space ---
      % Lifted 1-rarefaction (faded, extends modestly beyond endpoints)
      \coordinate (l1a) at (-2.0,2.8);
      \coordinate (l1b) at (0.0,3.4);
      \draw[thick] (-2.5,2.6) .. controls (-2.3,2.68) and (-2.15,2.73) .. (l1a)
        .. controls (-1.1,3.0) and (-0.5,3.25) .. (l1b)
        .. controls (0.4,3.52) and (0.7,3.6) .. (1.0,3.65);

      % Lifted 2-rarefaction (faded, extends modestly beyond endpoints)
      \coordinate (l2a) at (0.0,4.2);
      \coordinate (l2b) at (1.8,5.0);
      \draw[thick, blue] (-0.8,3.9) .. controls (-0.4,4.02) and (-0.15,4.12) .. (l2a)
        .. controls (0.7,4.5) and (1.3,4.75) .. (l2b)
        .. controls (2.1,5.12) and (2.3,5.2) .. (2.5,5.25);

      % Horizontal dotted guidelines from axis to lifted curve endpoints
      \draw[dotted, thin] (-4.0,2.8) -- (l1a);
      \draw[dotted, thin] (-4.0,3.4) -- (l1b);
      \draw[dotted, thin] (-4.0,4.2) -- (l2a);
      \draw[dotted, thin] (-4.0,5.0) -- (l2b);

      % Lambda labels on the axis (all to the left)
      \node[font=\scriptsize, anchor=east] at (-4.1,2.8) {$\lambda_1(u_l)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.4) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.2) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.0) {$\lambda_2(u_r)$};

      % Marks on endpoints
      \draw (l1a) +(-0.08,-0.08) -- +(0.08,0.08)  (l1a) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l1b) +(-0.08,-0.08) -- +(0.08,0.08)  (l1b) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l2a) +(-0.08,-0.08) -- +(0.08,0.08)  (l2a) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l2b) +(-0.08,-0.08) -- +(0.08,0.08)  (l2b) +(-0.08,0.08) -- +(0.08,-0.08);

      % --- Red trajectory ---
      % 1: entry terminus, u_l lifted to lambda_1(u_l)
      \fill[red] (l1a) circle (2.5pt);
      \node[font=\scriptsize, red, anchor=south] at (-2.0,2.95)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};

      % 2: along 1-rarefaction from lambda_1(u_l) to lambda_1(u_1^*)
      \draw[thick, red, ->] (l1a) .. controls (-1.1,3.0) and (-0.5,3.25) .. (l1b);
      \node[font=\scriptsize, red, anchor=south] at (-1.0,3.15)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};

      % 3: vertical gap at u_1^*
      \draw[thick, red, ->] (0.0,3.4) -- (0.0,4.2);
      \node[font=\scriptsize, red, anchor=west] at (0.1,3.8)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};

      % 4: along 2-rarefaction
      \draw[thick, red, ->] (l2a) .. controls (0.7,4.5) and (1.3,4.75) .. (l2b);
      \node[font=\scriptsize, red, anchor=south west] at (0.85,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};

      % 5: exit terminus, u_r lifted to lambda_2(u_r)
      \fill[red] (l2b) circle (2.5pt);
      \node[font=\scriptsize, red, anchor=south] at (1.8,5.15)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}

  \vspace{0.8em}

  %% Bottom-left: (x,t)-plane (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % 1-rarefaction fan
      \draw[thick] (0,0) -- (-2.2,4.0);
      \draw[thick] (0,0) -- (-0.8,4.0);
      \draw[dotted, thin] (0,0) -- (-1.85,4.0);
      \draw[dotted, thin] (0,0) -- (-1.5,4.0);
      \draw[dotted, thin] (0,0) -- (-1.15,4.0);

      % 2-rarefaction fan
      \draw[thick] (0,0) -- (1.0,4.0);
      \draw[thick] (0,0) -- (2.2,4.0);
      \draw[dotted, thin] (0,0) -- (1.3,4.0);
      \draw[dotted, thin] (0,0) -- (1.6,4.0);
      \draw[dotted, thin] (0,0) -- (1.9,4.0);

      % Speed labels directly above each fan tip
      \node[font=\small, anchor=south] at (-2.2,4.0) {$\lambda_1(u_l)$};
      \node[font=\small, anchor=south] at (-0.8,4.0) {$\lambda_1(u_1^*)$};
      \node[font=\small, anchor=south] at (1.0,4.0) {$\lambda_2(u_1^*)$};
      \node[font=\small, anchor=south] at (2.2,4.0) {$\lambda_2(u_r)$};

      % State labels (just below where red line would be)
      \node[font=\small] at (-2.8,2.1) {$u_l$};
      \node[font=\small] at (0.1,2.1) {$u_1^*$};
      \node[font=\small] at (3.0,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Bottom-right: (x,t)-plane (annotated with regions)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % 1-rarefaction fan
      \draw[thick] (0,0) -- (-2.2,4.0);
      \draw[thick] (0,0) -- (-0.8,4.0);
      \draw[dotted, thin] (0,0) -- (-1.85,4.0);
      \draw[dotted, thin] (0,0) -- (-1.5,4.0);
      \draw[dotted, thin] (0,0) -- (-1.15,4.0);

      % 2-rarefaction fan
      \draw[thick] (0,0) -- (1.0,4.0);
      \draw[thick] (0,0) -- (2.2,4.0);
      \draw[dotted, thin] (0,0) -- (1.3,4.0);
      \draw[dotted, thin] (0,0) -- (1.6,4.0);
      \draw[dotted, thin] (0,0) -- (1.9,4.0);

      % Horizontal constant-t line
      \draw[thick, red] (-3.3,2.5) -- (3.0,2.5);

      % Speed labels directly above each fan tip (same as bottom-left)
      \node[font=\small, anchor=south] at (-2.2,4.0) {$\lambda_1(u_l)$};
      \node[font=\small, anchor=south] at (-0.8,4.0) {$\lambda_1(u_1^*)$};
      \node[font=\small, anchor=south] at (1.0,4.0) {$\lambda_2(u_1^*)$};
      \node[font=\small, anchor=south] at (2.2,4.0) {$\lambda_2(u_r)$};

      % Numbered regions (above speed labels)
      \node[font=\scriptsize, red] at (-2.8,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};
      \node[font=\scriptsize, red] at (-1.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};
      \node[font=\scriptsize, red] at (0.1,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};
      \node[font=\scriptsize, red] at (1.6,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};
      \node[font=\scriptsize, red] at (2.8,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};

      % State labels (just below red line)
      \node[font=\small] at (-2.8,2.1) {$u_l$};
      \node[font=\small] at (0.1,2.1) {$u_1^*$};
      \node[font=\small] at (3.0,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \caption{A \(2\times 2\) double-rarefaction Riemann solution.
  \emph{Top row:} In the lifted state space, the 1-rarefaction branch (at heights \(\lambda_1(u_l)\) to \(\lambda_1(u_1^*)\)) sits below the 2-rarefaction branch (at heights \(\lambda_2(u_1^*)\) to \(\lambda_2(u_r)\)); the vertical gap is guaranteed by strict hyperbolicity.
  The right panel traces the trajectory \textcircled{\raisebox{-0.5pt}{\scriptsize 1}}--\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}. Filled red circles mark the trajectory termini \textcircled{\raisebox{-0.5pt}{\scriptsize 1}} and \textcircled{\raisebox{-0.5pt}{\scriptsize 5}}, the constant states \(u_l\) and \(u_r\) of the outer regions lifted to their characteristic speeds \(\lambda_1(u_l)\) and \(\lambda_2(u_r)\); the dashed red stems locate these states in the state space below.
  \emph{Bottom row:} In the \((x,t)\)-plane, two rarefaction fans emanate from the origin. The right panel marks five regions along a constant-\(t\) slice.}
  \label{fig:double-rare-example}
\end{figure}


==> figures/fig-eigenline-bundle.tex <==
%%% Figure: Eigenline bundle and overlapping eigencharts %%%
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[>=Stealth, scale=1.0,
      every node/.style={font=\small}]

    % --- State space (ambient ellipse) ---
    \draw[thick] (0,0) ellipse (5.6cm and 2.4cm);
    \node[anchor=west] at (5.7,0.0) {$U$};

    % --- Two overlapping eigencharts (both sit inside the ellipse) ---
    \draw[rounded corners=6pt, fill=blue!5, draw=blue!50, thick]
      (-4.5,-1.25) rectangle (1.0,1.25);
    \node[blue!70!black, anchor=north west]
      at (-4.45,1.20) {$\Omega^{\alpha}$};
    \node[blue!70!black, anchor=south west, font=\scriptsize]
      at (-4.45,-1.20) {$(r_{k}^{\alpha})_{i_\alpha}=1$};

    \draw[rounded corners=6pt, fill=red!5, draw=red!50, thick]
      (-1.0,-1.25) rectangle (4.5,1.25);
    \node[red!70!black, anchor=north east]
      at (4.45,1.20) {$\Omega^{\beta}$};
    \node[red!70!black, anchor=south east, font=\scriptsize]
      at (4.45,-1.20) {$(r_{k}^{\beta})_{i_\beta}=1$};

    % Overlap region
    \draw[rounded corners=6pt, fill=violet!12, draw=violet!55,
          thick, opacity=0.85]
      (-1.0,-1.25) rectangle (1.0,1.25);
    \node[violet!55!black, font=\scriptsize, anchor=south]
      at (0.0,1.27) {$\Omega^{\alpha}\cap\Omega^{\beta}$};

    % --- A state u on the curve, inside the overlap ---
    % Tangent direction at u (shared by curve and the eigenline E_k(u))
    \coordinate (u)      at (-0.10, 0.20);
    \coordinate (uTangL) at ($(u)+(-1.05,-0.16)$);
    \coordinate (uTangR) at ($(u)+(1.05, 0.16)$);

    % --- Rarefaction curve through u (tangent to E_k(u) at u),
    %     kept low enough that it never approaches the Omega^beta label ---
    \coordinate (u0)  at (-3.80, 0.30);
    \coordinate (uRt) at ( 4.20, 0.30);
    \draw[thick]
      (u0) .. controls (-2.40, 0.10) and (uTangL) .. (u)
           .. controls (uTangR) and (2.60, 0.35) .. (uRt);

    % --- Rarefaction curve label ---
    \node[font=\small, anchor=south] at (-2.50, 0.05) {$\mathcal{R}_{k,u_0}$};

    % --- Base point u_0: label placed in the +y direction so it sits
    %     fully inside Omega^alpha, away from the chart boundary ---
    \draw[fill=white, thick] (u0) circle (2.3pt);
    \node[above=2pt] at (u0) {$u_0$};

    % --- Eigenline E_k(u) drawn through u along the curve's tangent ---
    \draw[black!75, dashed, line width=0.7pt]
      ($(u)+(-1.30,-0.195)$) -- ($(u)+(1.85, 0.278)$);

    % E_k(u) label placed above-right of the dashed line's right tip,
    % in the clean space well above the rarefaction curve at that x.
    \node[black!75, font=\scriptsize, anchor=south west]
      at ($(u)+(1.55, 0.30)$) {$E_k(u)$};

    % --- Two collinear representatives on E_k(u) at u ---
    % r_k^alpha: longer arrow, label ABOVE arrow
    \draw[->, very thick, blue!70!black]
      (u) -- ($(u)+(1.10, 0.165)$);
    \node[blue!70!black, font=\scriptsize, anchor=south]
      at ($(u)+(0.85, 0.20)$) {$r_{k}^{\alpha}(u)$};

    % r_k^beta: shorter arrow, label BELOW arrow
    \draw[->, very thick, red!70!black]
      (u) -- ($(u)+(0.55, 0.0825)$);
    \node[red!70!black, font=\scriptsize, anchor=north]
      at ($(u)+(0.40, 0.02)$) {$r_{k}^{\beta}(u)$};

    % --- The state u itself: dot + label to the lower-left ---
    \draw[fill=black] (u) circle (1.8pt);
    \node[below left=-2pt and 1pt, font=\small] at (u) {$u$};

    % --- Transition relation: outside the ellipse, bottom-centre ---
    \node[font=\scriptsize, align=center, anchor=north,
          draw=violet!55, fill=white, rounded corners=2pt,
          inner sep=3pt]
      at (0.0,-2.75)
      {$r_{k}^{\beta}(u)=c_{\alpha\beta}(u)\,r_{k}^{\alpha}(u)$
       \quad on $\Omega^{\alpha}\cap\Omega^{\beta}$,\\[-1pt]
       with $c_{\alpha\beta}\in C^{1}$ and $c_{\alpha\beta}(u)\ne 0$};

  \end{tikzpicture}
  \caption{Local sections of the eigenline bundle on two overlapping
    eigencharts \(\Omega^{\alpha}\) and \(\Omega^{\beta}\), both contained in
    \(U\). At any state \(u\in\Omega^{\alpha}\cap\Omega^{\beta}\) the eigenline
    \(E_k(u)\) is one-dimensional, so the two IFT-produced representatives
    \(r_k^\alpha(u)\) and \(r_k^\beta(u)\) lie on a common line and differ by a
    nonvanishing \(C^1\) scalar \(c_{\alpha\beta}(u)\). The rarefaction curve
    \(\mathcal R_{k,u_0}\) based at \(u_0\) is an integral curve of any such
    local representative, hence tangent to \(E_k(u)\) at each of its
    states.}
  \label{fig:eigenline-bundle}
\end{figure}


==> figures/fig-level-sets.tex <==
%%% Figure: Level sets of lambda_k and the crossing rate %%%
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[>=Stealth, scale=1.0,
      every node/.style={font=\small}]

    % --- Points on the curve at unit flow times t = 0, 1, 2;
    %     unequal spacing reflects the varying crossing rate ---
    \coordinate (P0) at (0.0,-0.8);
    \coordinate (P1) at (2.0, 0.0);
    \coordinate (P2) at (4.9, 0.72);

    % --- Level sets of lambda_k through the marked points ---
    \draw[gray!60, thick]
      ($(P0)+(-0.50,-1.30)$) .. controls ($(P0)+(-0.11,-0.43)$)
      and ($(P0)+(0.11,0.43)$) .. ($(P0)+(0.50,1.30)$);
    \draw[gray!60, thick]
      ($(P1)+(-0.50,-1.30)$) .. controls ($(P1)+(-0.11,-0.43)$)
      and ($(P1)+(0.11,0.43)$) .. ($(P1)+(0.50,1.30)$);
    \draw[gray!60, thick]
      ($(P2)+(-0.50,-1.30)$) .. controls ($(P2)+(-0.11,-0.43)$)
      and ($(P2)+(0.11,0.43)$) .. ($(P2)+(0.50,1.30)$);

    \node[gray!50!black, font=\scriptsize, anchor=north]
      at ($(P0)+(-0.50,-1.42)$) {$\{\lambda_k=\xi_0\}$};
    \node[gray!50!black, font=\scriptsize, anchor=north]
      at ($(P1)+(-0.50,-1.42)$)
      {$\{\lambda_k=\xi_0+\int_0^1\nabla\lambda_k\cdot r_k\,ds\}$};
    \node[gray!50!black, font=\scriptsize, anchor=north]
      at ($(P2)+(-0.50,-1.42)$)
      {$\{\lambda_k=\xi_0+\int_0^2\nabla\lambda_k\cdot r_k\,ds\}$};

    % --- Rarefaction curve through the marked points ---
    \draw[thick, ->]
      plot [smooth, tension=0.7] coordinates
      {(-1.0,-1.2) (P0) (P1) (P2) (5.8,0.92)};
    \node[anchor=west] at (5.95,1.05) {$\Gamma_k(\cdot\,;u_0)$};

    % --- Arrows at the middle point: tangent r_k and gradient ---
    \draw[->, very thick, blue!70!black] (P1) -- ($(P1)+(0.75,0.24)$);
    \node[blue!70!black, font=\scriptsize, anchor=south]
      at ($(P1)+(0.55,0.35)$) {$r_k$};

    \draw[->, very thick, red!70!black] (P1) -- ($(P1)+(0.78,-0.20)$);
    \node[red!70!black, font=\scriptsize, anchor=west]
      at ($(P1)+(0.88,-0.28)$) {$\nabla\lambda_k$};

    % --- Flow-time readings at the marked points ---
    \node[font=\scriptsize, anchor=north west]
      at ($(P0)+(0.12,-0.16)$) {$t=0$};
    \node[font=\scriptsize, anchor=south east]
      at ($(P1)+(-0.08,0.08)$) {$t=1$};
    \node[font=\scriptsize, anchor=south east]
      at ($(P2)+(-0.08,0.08)$) {$t=2$};

    % --- Marked points ---
    \draw[fill=white, thick] (P0) circle (2.0pt);
    \node[anchor=east] at ($(P0)+(-0.18,0.02)$) {$u_0$};
    \draw[fill=black] (P1) circle (1.8pt);
    \draw[fill=black] (P2) circle (1.8pt);

  \end{tikzpicture}
  \caption{The rarefaction curve through \(u_0\), marked at unit
    flow times \(t=0,1,2\). The flow \eqref{eq:rk-flow} crosses the level
    sets of \(\lambda_k\) at rate \(\nabla\lambda_k\cdot r_k\) per unit
    \(t\), while \eqref{eq:Gamma-xi-ODE} crosses one level set per unit
    \(\xi\).}
  \label{fig:level-set-crossing}
\end{figure}


==> figures/fig-lifted-rare.tex <==
%%% Figure 2: lifted vs projected rarefaction curves %%%
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[>=Stealth, scale=1.0,
      every node/.style={font=\small}]
    % --- Bottom: state space ---
    \draw[thick] (0,0) ellipse (3.8cm and 1.6cm);
    \node[anchor=west] at (3.9,0) {$U$};

    % Projected rarefaction curve (passes through u_0)
    \draw[thick] (-2.8,-0.3) .. controls (-1.8,-0.4) and (-0.6,0.0) .. (0.4,0.3)
                              .. controls (1.4,0.6) and (2.4,0.4) .. (3.2,0.5);
    % Label to the left of u_0, parallel to the curve, inside ellipse
    \node[font=\small, rotate=12, anchor=south] at (-1.5,0.05)
      {$\mathcal{R}_{k,u_0}=\pi(\widehat{\mathcal{R}}_{k,u_0})$};

    % u_0 mark at base of dashed projection line (label directly below)
    \coordinate (proj) at (0.4,0.3);
    \draw[thick] (proj) ++(-2.5pt,-2.5pt) -- ++(5pt,5pt)
                 (proj) ++(-2.5pt,2.5pt) -- ++(5pt,-5pt);
    \node[below] at (proj) {$u_0$};

    % --- xi indicator (short arrow) ---
    \draw[->, thick] (-4.0,3.6) -- (-4.0,4.3) node[above] {$\xi$};

    % --- Top: lifted rarefaction curve ---
    \coordinate (lifted) at (0.4,3.2);
    \draw[thick] (-2.2,2.2) .. controls (-1.0,2.6) and (0.0,3.0) .. (lifted)
                             .. controls (1.2,3.6) and (2.2,4.0) .. (3.4,4.4);
    \node[anchor=south, font=\small] at (-0.8,3.0) {$\widehat{\mathcal{R}}_{k,u_0}$};

    % "strictly monotone" annotation
    \node[anchor=west, font=\small\itshape] at (3.0,4.6) {strictly monotone};
    \draw[->, thin] (3.0,4.55) -- (2.6,4.2);

    % Mark lifted point
    \draw[thick] (lifted) ++(-2.5pt,-2.5pt) -- ++(5pt,5pt)
                 (lifted) ++(-2.5pt,2.5pt) -- ++(5pt,-5pt);

    % Dashed vertical projection line
    \draw[dashed, thick] (lifted) -- (proj);

    % pi arrow (curved downward, same x at base and tip, further out)
    \draw[->, thick] (-4.5,3.2) to[bend right=20] node[left] {$\pi$} (-4.5,1.2);

    % pi^{-1} arrow (curved upward, same x at base and tip, further out)
    \draw[->, thick] (4.8,1.2) to[bend right=20] node[right] {$\pi^{-1}\big|_{\mathcal{R}_{k,u_0}}$} (4.8,3.2);
  \end{tikzpicture}
  \caption{Diagram illustrating the relationship between the lifted and the original rarefaction curves.}
  \label{fig:lifted-rare}
\end{figure}


==> figures/fig-lifted-shock.tex <==
%%% Figure 1: lifted vs projected Hugoniot loci %%%
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[>=Stealth, scale=1.0,
      every node/.style={font=\small}]
    % --- Bottom: state space U \ {u_0} ---
    \draw[thick] (0,0) ellipse (3.8cm and 1.6cm);
    \node[anchor=west] at (3.9,0) {$U\setminus\{u_0\}$};

    % u_0: open circle
    \coordinate (u0) at (-1.8,-0.7);
    \draw[fill=white, thick] (u0) circle (2.5pt);
    \node[below left] at (u0) {$u_0$};

    % Projected Hugoniot curve H_{u_0}
    % Smooth curve through u_0: tangent direction at u_0 ~ (1, -0.5)
    % so control points adjacent to u_0 lie along this line
    \draw[thick] (-3.3,0.1) .. controls (-2.8,-0.1) and (-2.4,-0.4) .. (u0)
                             .. controls (-1.2,-1.0) and (0.0,-0.1) .. (0.6,0.05)
                             .. controls (1.6,0.2) and (2.6,0.3) .. (3.2,0.5);
    % Label inside the ellipse, rotated ~45 deg CCW to be parallel to the curve
    \node[font=\small, rotate=20, anchor=south] at (-0.5,-0.25)
      {$\mathcal{H}_{u_0}=\pi(\widehat{\mathcal{H}}_{u_0})$};

    % Mark projected point
    \coordinate (proj) at (0.6,0.05);
    \draw[thick] (proj) ++(-2.5pt,-2.5pt) -- ++(5pt,5pt)
                 (proj) ++(-2.5pt,2.5pt) -- ++(5pt,-5pt);

    % Projected tangent vector v (orange)
    \coordinate (proj-vend) at ($(proj)+(1.2,0.0)$);
    \draw[->, orange!80!red, very thick] (proj) -- (proj-vend)
      node[below, midway, orange!80!red] {$v$};

    % --- Horizontal dotted guideline at height lambda_k(u_0) ---
    \draw[dotted, thin] (-4.0,3.6) -- (-1.8,3.6);
    \node[font=\scriptsize, anchor=east] at (-4.0,3.6) {$\lambda_k(u_0)$};

    % --- s indicator (short arrow) ---
    \draw[->, thick] (-4.0,4.0) -- (-4.0,4.6) node[above] {$s$};

    % --- Top: lifted space ---
    % Lifted Hugoniot curve: single smooth curve through (u_0, lambda_k(u_0))
    \coordinate (lifted) at (0.6,3.2);
    \coordinate (lifted-u0) at (-1.8,3.6);
    \draw[thick] (-3.3,2.9) .. controls (-2.9,2.95) and (-2.5,3.4) .. (lifted-u0)
                             .. controls (-1.1,3.7) and (-0.5,3.5) .. (lifted)
                             .. controls (1.0,3.07) and (2.2,2.8) .. (3.6,2.6);
    \node[anchor=south, font=\small] at (-0.5,3.7) {$\widehat{\mathcal{H}}_{u_0}$};

    % Open circle at (u_0, lambda_k(u_0)) — excluded base-state limit
    \draw[fill=white, thick] (lifted-u0) circle (2.5pt);

    % Mark lifted point
    \draw[thick] (lifted) ++(-2.5pt,-2.5pt) -- ++(5pt,5pt)
                 (lifted) ++(-2.5pt,2.5pt) -- ++(5pt,-5pt);

    % Dashed vertical projection line
    \draw[dashed, thick] (lifted) -- (proj);

    % Tangent vector decomposition on lifted curve
    % At this point the curve goes right and slightly down (dot{s} < 0)
    \coordinate (tangent-end) at ($(lifted)+(1.2,-0.4)$);
    \coordinate (vend) at ($(lifted)+(1.2,0)$);

    % Red combined tangent vector (tangent to the lifted curve)
    \draw[->, red, very thick] (lifted) -- (tangent-end);
    \node[below right, red] at (tangent-end)
      {$(\textcolor{orange!80!red}{v},\textcolor{blue}{\dot{s}})$};

    % Orange horizontal component v (label above, midway)
    \draw[->, orange!80!red, thick] (lifted) -- (vend)
      node[above, midway, orange!80!red] {$v$};

    % Blue vertical component dot{s} (pointing DOWN, label to the east)
    \draw[->, blue, thick] (vend) -- (tangent-end)
      node[pos=0.5, right, blue] {$\dot{s}$};

    % Dashed orange projection line (no arrowhead)
    \draw[orange!80!red, dashed, thick] (vend) -- (proj-vend);

    % pi arrow (curved downward, same x at base and tip, further out)
    \draw[->, thick] (-4.5,3.2) to[bend right=20] node[left] {$\pi$} (-4.5,1.2);

    % pi^{-1} arrow (curved upward, same x at base and tip, further out)
    \draw[->, thick] (4.8,1.2) to[bend right=20] node[right] {$\pi^{-1}\big|_{\mathcal{H}_{u_0}}$} (4.8,3.2);
  \end{tikzpicture}
  \caption{Diagram illustrating the relationship between the lifted and the projected Hugoniot loci, and how the projection map maps the tangent vectors accordingly.}
  \label{fig:lifted-shock}
\end{figure}


==> figures/fig-sequential-transversality.tex <==
%%% Figure: Sequential transversality for 3x3 systems %%%
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[>=Stealth, scale=1.0,
      every node/.style={font=\small}]

    % =================================================================
    % Layout:
    %   Spine (1-Hugoniot from u_l) runs left-to-right, roughly horizontal.
    %   Ribs (2-Hugoniots) branch southeast from spine, forming a surface.
    %   u_r top-right; backward 3-Hugoniot descends through surface.
    % =================================================================

    % --- Key points ---
    \coordinate (ul) at (-5.5,1.5);
    \coordinate (u1) at (-1.2,1.0);
    \coordinate (u2) at (1.2,-1.5);
    \coordinate (ur) at (5.0,3.0);

    % --- Spine points along the 1-Hugoniot ---
    \coordinate (sp1) at (-4.5,1.4);
    \coordinate (sp2) at (-3.5,1.3);
    \coordinate (sp3) at (-2.3,1.15);
    % u1 is the next spine point
    \coordinate (sp5) at (-0.2,0.85);
    \coordinate (sp6) at (0.5,0.75);
    \coordinate (sp7) at (1.2,0.65);

    % =================================================================
    % LAYER 1: Branching 2-Hugoniot ribs (southeast from spine)
    % =================================================================

    % Rib from sp1
    \draw[blue!35]
      (sp1) .. controls ($(sp1)+(0.5,-0.6)$) and ($(sp1)+(0.8,-1.8)$) .. ($(sp1)+(1.0,-2.8)$);

    % Extra rib
    \coordinate (spA) at (-4.0,1.35);
    \draw[blue!30]
      (spA) .. controls ($(spA)+(0.55,-0.6)$) and ($(spA)+(0.9,-1.8)$) .. ($(spA)+(1.1,-2.8)$);

    % Rib from sp2
    \draw[blue!38]
      (sp2) .. controls ($(sp2)+(0.6,-0.6)$) and ($(sp2)+(1.0,-1.8)$) .. ($(sp2)+(1.3,-2.8)$);

    % Extra rib
    \coordinate (spB) at (-2.9,1.22);
    \draw[blue!32]
      (spB) .. controls ($(spB)+(0.65,-0.6)$) and ($(spB)+(1.1,-1.8)$) .. ($(spB)+(1.4,-2.8)$);

    % Rib from sp3
    \draw[blue!38]
      (sp3) .. controls ($(sp3)+(0.7,-0.6)$) and ($(sp3)+(1.3,-1.8)$) .. ($(sp3)+(1.7,-2.8)$);

    % (Main rib from u1 drawn thick in Layer 2)

    % Rib from sp5 (veers more rightward)
    \draw[blue!35]
      (sp5) .. controls ($(sp5)+(0.8,-0.5)$) and ($(sp5)+(1.8,-1.6)$) .. ($(sp5)+(2.5,-2.6)$);

    % Rib from sp6
    \draw[blue!32]
      (sp6) .. controls ($(sp6)+(0.9,-0.5)$) and ($(sp6)+(2.0,-1.5)$) .. ($(sp6)+(2.8,-2.4)$);

    % Rib from sp7 (rightmost)
    \draw[blue!28]
      (sp7) .. controls ($(sp7)+(1.0,-0.4)$) and ($(sp7)+(2.2,-1.3)$) .. ($(sp7)+(3.0,-2.2)$);

    % Extra rightmost rib
    \coordinate (spC) at (1.7,0.58);
    \draw[blue!22]
      (spC) .. controls ($(spC)+(1.0,-0.35)$) and ($(spC)+(2.3,-1.1)$) .. ($(spC)+(3.1,-1.8)$);

    % =================================================================
    % LAYER 2: Main wave curves (thick)
    % =================================================================

    % 1-Hugoniot spine: u_l through u_1^* and beyond (black)
    \draw[thick]
      (ul) .. controls (-5.0,1.5) and (-4.0,1.35) .. (sp2)
           .. controls (-3.0,1.25) and (-2.0,1.1) .. (u1)
           .. controls (-0.6,0.9) and (0.2,0.78) .. (sp6)
           .. controls (1.0,0.68) and (1.5,0.62) .. (2.2,0.55);

    % 2-Hugoniot from u_1^* to u_2^* (blue, the main rib, going southeast)
    % Ensure C1 continuity: the tangent at u1 points southeast ~ (0.6,-0.6),
    % so the incoming segment from above must arrive along the same tangent.
    \draw[thick, blue]
      ($(u1)+(-0.35,0.35)$)
      .. controls ($(u1)+(-0.15,0.15)$) and ($(u1)+(-0.0,0.0)$) .. (u1)
      .. controls ($(u1)+(0.6,-0.6)$) and ($(u2)+(-0.4,0.5)$) .. (u2)
      .. controls ($(u2)+(0.4,-0.5)$) and ($(u2)+(0.8,-0.9)$) .. ($(u2)+(1.1,-1.2)$);

    % Backward 3-Hugoniot from u_r, descending through the surface at u_2^*
    \draw[thick, red!70!black]
      (ur) .. controls (4.2,2.5) and (2.5,0.0) .. (u2)
           .. controls (0.2,-2.7) and (-0.8,-3.2) .. (-1.5,-3.4);

    % =================================================================
    % LAYER 3: Points and labels
    % =================================================================

    \draw[fill=white, thick] (ul) circle (2.5pt);
    \node[above] at (ul) {$u_l$};

    \draw[thick] (u1) +(-3.5pt,-3.5pt) -- +(3.5pt,3.5pt)
                 (u1) +(-3.5pt,3.5pt) -- +(3.5pt,-3.5pt);
    \node[above] at ($(u1)+(0.0,0.15)$) {$u_1^*$};

    \draw[thick] (u2) +(-3.5pt,-3.5pt) -- +(3.5pt,3.5pt)
                 (u2) +(-3.5pt,3.5pt) -- +(3.5pt,-3.5pt);
    \node[left] at ($(u2)+(-0.18,0.0)$) {$u_2^*$};

    \draw[fill=white, thick] (ur) circle (2.5pt);
    \node[above right] at (ur) {$u_r$};

    % =================================================================
    % LAYER 4: Tangent space circles and tangent vectors
    % =================================================================

    % Tangent space at u_1^*
    \draw[gray!40, thick, dashed] (u1) circle (1.0cm);
    \node[gray!60, font=\scriptsize] at ($(u1)+(-0.3,-1.3)$)
      {$T_{u_1^*}U$};

    % v_1 at u_1^* (red): tangent to spine
    % Spine direction at u1: roughly (1, -0.1), rightward
    \coordinate (v1end) at ($(u1)+(0.8,-0.08)$);
    \draw[->, red, very thick] (u1) -- (v1end);
    \node[above right=-1pt, red, font=\small] at (v1end) {$v_1$};

    % Tangent space at u_2^*
    \draw[gray!40, thick, dashed] (u2) circle (1.2cm);
    \node[gray!60, font=\scriptsize] at ($(u2)+(0.3,-1.55)$)
      {$T_{u_2^*}U$};

    % v_2 at u_2^* (blue): tangent to blue curve (going southeast)
    % Blue outgoing direction at u2: (0.4,-0.5)
    \coordinate (v2end) at ($(u2)+(0.45,-0.7)$);
    \draw[->, blue, very thick] (u2) -- (v2end);
    \node[below, blue, font=\small] at ($(v2end)+(0.0,-0.0)$) {$v_2$};

    % Phi_{12} v_1 at u_2^* (red): pushed-forward direction
    % Transported spine direction, pointing roughly right
    \coordinate (pv1end) at ($(u2)+(0.95,0.1)$);
    \draw[->, red, very thick] (u2) -- (pv1end);
    \node[right, red, font=\small] at ($(pv1end)+(0.0,0.0)$) {$\Phi_{12}\,v_1$};

    % v_3 at u_2^* (red!70!black): tangent to backward 3-Hugoniot toward u_r
    % Direction from u2 toward ur: roughly (1, 1.2), but tangent from control
    % Incoming control (2.5,0.0), so tangent direction at u2 ~ toward (2.5,0.0) = (1.3,1.5)
    \coordinate (v3end) at ($(u2)+(0.55,0.8)$);
    \draw[->, red!70!black, very thick] (u2) -- (v3end);
    \node[above right=-1pt, red!70!black, font=\small] at (v3end) {$v_3$};

    % =================================================================
    % LAYER 5: Pushforward arrow (dashed red)
    % =================================================================

    \draw[->, thick, dashed, red]
      ($(v1end)+(0.0,-0.05)$) .. controls ($(v1end)+(0.8,-0.5)$) and ($(u2)+(0.0,1.3)$) .. ($(u2)+(0.05,0.15)$);
    \node[right, red, font=\scriptsize] at ($(v1end)+(0.6,-0.3)$) {$\Phi_{12}$};

  \end{tikzpicture}
  \caption{Sequential transversality for a \(3\times 3\) triple-shock Riemann solution.
  From each point along the 1-Hugoniot locus (black spine from \(u_l\)), a 2-Hugoniot curve (blue) branches out, forming a two-dimensional surface in state space (light blue ribs).
  The backward 3-Hugoniot from \(u_r\) (dark red) intersects this surface transversely at \(u_2^*\).
  The tangent vector \(v_1\) (red) at \(u_1^*\) is transported to \(u_2^*\) via the pushforward \(\Phi_{12}\) (dashed red arrow), yielding \(\Phi_{12}\,v_1\).
  Together with \(v_2\) (blue, tangent to the 2-Hugoniot) and \(v_3\) (dark red, tangent to the 3-Hugoniot), the sequential transversality condition~\eqref{eq:sequential-transversality-3x3} requires these three vectors to span \(T_{u_2^*}U\cong\mathbb{R}^3\).}
  \label{fig:sequential-transversality}
\end{figure}


==> figures/fig-shock-rare.tex <==
%%% Figure 4: shock-rarefaction (2x2), 2x2 grid layout %%%
\begin{figure}[htbp]
  \centering
  %% Top-left: lifted state space (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.0,-0.2);
      \coordinate (u1) at (0.0,0.2);
      \coordinate (ur) at (1.8,-0.1);

      % 1-Hugoniot full curve (black, extends modestly beyond endpoints)
      \draw[thick] (-2.5,-0.45) .. controls (-2.3,-0.35) and (-2.15,-0.28) .. (ul)
        .. controls (-1.1,0.1) and (-0.5,0.2) .. (u1)
        .. controls (0.4,0.28) and (0.7,0.32) .. (1.0,0.33);

      % 2-Rarefaction full curve (blue, extends modestly beyond endpoints)
      \draw[thick, blue] (-0.8,0.55) .. controls (-0.4,0.38) and (-0.2,0.25) .. (u1)
        .. controls (0.4,0.10) and (1.3,0.0) .. (ur)
        .. controls (2.1,-0.18) and (2.3,-0.35) .. (2.5,-0.45);

      % State labels (u_l as open circle, u_1^* and u_r as x-marks)
      \draw (ul) circle (3pt);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below right] at (u1) {$u_1^*$};
      \draw (ur) +(-0.08,-0.08) -- +(0.08,0.08)  (ur) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ur) {$u_r$};

      % --- Vertical dotted asymptote at u_1^* ---
      \draw[dotted, thin] (u1) -- (0.0,4.4);

      % --- Floating s/xi arrow ---
      \draw[->, thick] (-4.0,2.0) -- (-4.0,5.5) node[above] {$s/\xi$};

      % --- Top: lifted space ---
      % 1-Hugoniot: smooth curve from open circle at (u_l, lambda_1(u_l)) descending to (u_1^*, s_1^*)
      \coordinate (hug-start) at (-2.0,3.8);
      \coordinate (hug-end) at (0.0,3.0);
      \draw[thick] (hug-start) .. controls (-1.5,3.65) and (-1.0,3.30) .. (-0.6,3.10)
        .. controls (-0.3,3.02) and (-0.1,3.0) .. (hug-end)
        .. controls (0.4,2.98) and (0.7,2.96) .. (1.0,2.95);

      % Imaginary 1-Hugoniot starts (cases ii, iii) — left half only, dot-dashed gray
      \coordinate (hug-start-ii) at (-2.0,4.6);
      \draw[dash dot, thick, gray] (hug-start-ii)
        .. controls (-1.7,4.55) and (-1.4,4.5) .. (-0.8,4.35);
      \coordinate (hug-start-iii) at (-2.0,5.3);
      \draw[dash dot, thick, gray] (hug-start-iii)
        .. controls (-1.7,5.25) and (-1.4,5.2) .. (-0.8,5.05);

      % 2-Rarefaction curve (extends modestly beyond endpoints)
      \coordinate (rare-start) at (0.0,4.2);
      \coordinate (rare-end) at (1.8,5.0);
      \draw[thick, blue] (-0.8,3.9) .. controls (-0.4,4.02) and (-0.15,4.12) .. (rare-start)
        .. controls (0.7,4.5) and (1.3,4.75) .. (rare-end)
        .. controls (2.1,5.12) and (2.3,5.2) .. (2.5,5.25);

      % Horizontal dotted guidelines from axis to lifted curve endpoints
      \draw[dotted, thin] (-4.0,3.0) -- (hug-end);
      \draw[dotted, thin] (-4.0,4.2) -- (rare-start);
      \draw[dotted, thin] (-4.0,5.0) -- (rare-end);

      % Reference marker at (u_1^*, lambda_1(u_1^*)) — right characteristic of the 1-shock
      \draw[dotted, thin] (-4.0,2.4) -- (0.0,2.4);
      \fill (0.0,2.4) circle (1.5pt);

      % Axis labels for constrained quantities (left side)
      \node[font=\scriptsize, anchor=east] at (-4.1,2.4) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.0) {$s_1^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.2) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.0) {$\lambda_2(u_r)$};

      % Labels for the three possible positions of lambda_1(u_l), placed next to each open circle
      \node[font=\scriptsize, anchor=east] at (-2.1,3.8) {$\lambda_1(u_l)^{(i)}$};
      \node[font=\scriptsize, anchor=east, gray] at (-2.1,4.6) {$\lambda_1(u_l)^{(ii)}$};
      \node[font=\scriptsize, anchor=east, gray] at (-2.1,5.3) {$\lambda_1(u_l)^{(iii)}$};

      % Marks at key lifted points (cross at partner-state endpoints, open circle at base-state limit)
      \draw (hug-end) +(-0.08,-0.08) -- +(0.08,0.08)  (hug-end) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (rare-start) +(-0.08,-0.08) -- +(0.08,0.08)  (rare-start) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (rare-end) +(-0.08,-0.08) -- +(0.08,0.08)  (rare-end) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw[fill=white, thick] (hug-start) circle (2.5pt);
      \draw[fill=white, thick, gray] (hug-start-ii) circle (2.5pt);
      \draw[fill=white, thick, gray] (hug-start-iii) circle (2.5pt);

      % Wave-separation brace: s_1^* < lambda_2(u_1^*) (right of u_1^*)
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick]
        (0.3,3.0) -- (0.3,4.2)
        node[midway, right=5pt, font=\scriptsize] {$s_1^*<\lambda_2(u_1^*)$};

      % Lax-1 brace: lambda_1(u_1^*) < s_1^* (left of u_1^*)
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (-0.3,2.4) -- (-0.3,3.0)
        node[midway, left=5pt, font=\scriptsize] {$\lambda_1(u_1^*)<s_1^*$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Top-right: lifted state space (annotated with trajectory)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.0,-0.2);
      \coordinate (u1) at (0.0,0.2);
      \coordinate (ur) at (1.8,-0.1);

      % 1-Hugoniot full curve (full color in projected space)
      \draw[thick] (-2.5,-0.45) .. controls (-2.3,-0.35) and (-2.15,-0.28) .. (ul)
        .. controls (-1.1,0.1) and (-0.5,0.2) .. (u1)
        .. controls (0.4,0.28) and (0.7,0.32) .. (1.0,0.33);
      % 2-Rarefaction full curve (full color in projected space)
      \draw[thick, blue] (-0.8,0.55) .. controls (-0.4,0.38) and (-0.2,0.25) .. (u1)
        .. controls (0.4,0.10) and (1.3,0.0) .. (ur)
        .. controls (2.1,-0.18) and (2.3,-0.35) .. (2.5,-0.45);

      % State labels
      \draw (ul) circle (3pt);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below right] at (u1) {$u_1^*$};
      \draw (ur) +(-0.08,-0.08) -- +(0.08,0.08)  (ur) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (ur) {$u_r$};

      % --- Vertical guides: dotted at u_1^*, dashed red stems at u_l and u_r ---
      \draw[dotted, thin] (u1) -- (0.0,4.4);
      \draw[dashed, thin, red] (ul) -- (-2.0,3.8);
      \draw[dashed, thin, red] (ur) -- (1.8,5.0);

      % --- Floating s/xi arrow ---
      \draw[->, thick] (-4.0,2.0) -- (-4.0,5.5) node[above] {$s/\xi$};

      % --- Top: lifted space (faded) ---
      % 1-Hugoniot: smooth curve from open circle at (u_l, lambda_1(u_l)) to (u_1^*, s_1^*)
      \coordinate (hug-start) at (-2.0,3.8);
      \coordinate (hug-end) at (0.0,3.0);
      \draw[thick] (hug-start) .. controls (-1.5,3.65) and (-1.0,3.30) .. (-0.6,3.10)
        .. controls (-0.3,3.02) and (-0.1,3.0) .. (hug-end)
        .. controls (0.4,2.98) and (0.7,2.96) .. (1.0,2.95);

      % 2-Rarefaction (faded, extends modestly)
      \coordinate (rare-start) at (0.0,4.2);
      \coordinate (rare-end) at (1.8,5.0);
      \draw[thick, blue] (-0.8,3.9) .. controls (-0.4,4.02) and (-0.15,4.12) .. (rare-start)
        .. controls (0.7,4.5) and (1.3,4.75) .. (rare-end)
        .. controls (2.1,5.12) and (2.3,5.2) .. (2.5,5.25);

      % Horizontal dotted guidelines from axis to lifted curve endpoints
      \draw[dotted, thin] (-4.0,3.0) -- (hug-end);
      \draw[dotted, thin] (-4.0,3.8) -- (hug-start);
      \draw[dotted, thin] (-4.0,4.2) -- (rare-start);
      \draw[dotted, thin] (-4.0,5.0) -- (rare-end);

      % Reference marker at (u_1^*, lambda_1(u_1^*)) — right characteristic of the 1-shock
      \draw[dotted, thin] (-4.0,2.4) -- (0.0,2.4);
      \fill (0.0,2.4) circle (1.5pt);

      % Labels on the axis (all to the left)
      \node[font=\scriptsize, anchor=east] at (-4.1,2.4) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.0) {$s_1^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.8) {$\lambda_1(u_l)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.2) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.0) {$\lambda_2(u_r)$};

      % Marks at key lifted points
      \draw (hug-end) +(-0.08,-0.08) -- +(0.08,0.08)  (hug-end) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (rare-start) +(-0.08,-0.08) -- +(0.08,0.08)  (rare-start) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (rare-end) +(-0.08,-0.08) -- +(0.08,0.08)  (rare-end) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw[fill=white, thick] (hug-start) circle (2.5pt);

      % --- Red trajectory ---
      % 1: entry terminus, u_l lifted to lambda_1(u_l) (red core inside the open circle)
      \fill[red] (hug-start) circle (1.4pt);
      \node[font=\scriptsize, red, anchor=south, fill=white, inner sep=0.5pt] at (-2.0,3.95)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};

      % 2: trace 1-Hugoniot from (u_l, lambda_1(u_l)) down to (u_1^*, s_1^*)
      \draw[thick, red, ->] (hug-start) .. controls (-1.5,3.65) and (-1.0,3.30) .. (-0.6,3.10)
        .. controls (-0.3,3.02) and (-0.1,3.0) .. (hug-end);
      \node[font=\scriptsize, red, anchor=south] at (-1.2,3.5)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};

      % 3: vertical gap from s_1^* to lambda_2^* at u_1^*
      \draw[thick, red, ->] (0.0,3.0) -- (0.0,4.2);
      \node[font=\scriptsize, red, anchor=west] at (0.1,3.6)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};

      % 4: along rarefaction from lambda_2^* to lambda_2(u_r)
      \draw[thick, red, ->] (rare-start) .. controls (0.7,4.5) and (1.3,4.75) .. (rare-end);
      \node[font=\scriptsize, red, anchor=south west] at (0.85,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};

      % 5: exit terminus, u_r lifted to lambda_2(u_r)
      \fill[red] (rare-end) circle (2.5pt);
      \node[font=\scriptsize, red, anchor=south] at (1.8,5.15)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}

  \vspace{0.8em}

  %% Bottom-left: (x,t)-plane (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % 1-shock line
      \draw[thick] (0,0) -- (-2.0,4.0);

      % 2-rarefaction fan
      \draw[thick] (0,0) -- (1.0,4.0);
      \draw[thick] (0,0) -- (2.2,4.0);
      \draw[dotted, thin] (0,0) -- (1.3,4.0);
      \draw[dotted, thin] (0,0) -- (1.6,4.0);
      \draw[dotted, thin] (0,0) -- (1.9,4.0);

      % Speed labels directly above tips
      \node[font=\small, anchor=south] at (-2.0,4.0) {$s_1^*$};
      \node[font=\small, anchor=south] at (1.0,4.0) {$\lambda_2(u_1^*)$};
      \node[font=\small, anchor=south] at (2.2,4.0) {$\lambda_2(u_r)$};

      % State labels (just below where red line would be)
      \node[font=\small] at (-2.5,2.1) {$u_l$};
      \node[font=\small] at (-0.2,2.1) {$u_1^*$};
      \node[font=\small] at (3.0,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Bottom-right: (x,t)-plane (annotated with regions)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % 1-shock line
      \draw[thick] (0,0) -- (-2.0,4.0);

      % 2-rarefaction fan
      \draw[thick] (0,0) -- (1.0,4.0);
      \draw[thick] (0,0) -- (2.2,4.0);
      \draw[dotted, thin] (0,0) -- (1.3,4.0);
      \draw[dotted, thin] (0,0) -- (1.6,4.0);
      \draw[dotted, thin] (0,0) -- (1.9,4.0);

      % Horizontal constant-t line
      \draw[thick, red] (-3.3,2.5) -- (3.0,2.5);

      % Speed labels directly above tips (same as bottom-left)
      \node[font=\small, anchor=south] at (-2.0,4.0) {$s_1^*$};
      \node[font=\small, anchor=south] at (1.0,4.0) {$\lambda_2(u_1^*)$};
      \node[font=\small, anchor=south] at (2.2,4.0) {$\lambda_2(u_r)$};

      % Numbered regions (above speed labels)
      % 1: left of shock, 2: at shock (above s_1^*), 3: between shock and fan,
      % 4: in fan, 5: right of fan
      \node[font=\scriptsize, red] at (-2.8,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};
      \node[font=\scriptsize, red] at (-2.0,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};
      \node[font=\scriptsize, red] at (-0.2,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};
      \node[font=\scriptsize, red] at (1.6,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};
      \node[font=\scriptsize, red] at (2.8,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};

      % State labels (just below red line)
      \node[font=\small] at (-2.5,2.1) {$u_l$};
      \node[font=\small] at (-0.2,2.1) {$u_1^*$};
      \node[font=\small] at (3.0,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \caption{A \(2\times 2\) shock--rarefaction Riemann solution.
  \emph{Top row:} In the lifted state space, the 1-Hugoniot curve descends from \(\lambda_1(u_l)\) at \(u_l\) to height~\(s_1^*\) at \(u_1^*\); the 2-rarefaction curve rises monotonically from~\(\lambda_2(u_1^*)\) to~\(\lambda_2(u_r)\). The reference dot at height \(\lambda_1(u_1^*)\) marks the right characteristic speed of the 1-shock; together with \(\lambda_1(u_l)\) it brackets \(s_1^*\) in the Lax-1 condition \(\lambda_1(u_1^*)<s_1^*<\lambda_1(u_l)\), and the gap above \(s_1^*\) encodes the wave-separation condition \(s_1^*<\lambda_2(u_1^*)\).
  Beyond \(\lambda_1(u_l)>s_1^*\), the Lax conditions impose no further constraint on the position of \(\lambda_1(u_l)\); the left panel records three qualitatively distinct possibilities, drawn as open circles \(\lambda_1(u_l)^{(\mathrm{i})}\in(s_1^*,\lambda_2(u_1^*))\), \(\lambda_1(u_l)^{(\mathrm{ii})}\in(\lambda_2(u_1^*),\lambda_2(u_r))\), and \(\lambda_1(u_l)^{(\mathrm{iii})}>\lambda_2(u_r)\), with the latter two shown only as dot-dashed stubs on the left half. In the small-data setting of Lax's original construction, strict hyperbolicity at \(u_l\) together with \(\lambda_2(u_l)\approx\lambda_2(u_1^*)\) forces case~(i); we adopt this case for the trajectory \textcircled{\raisebox{-0.5pt}{\scriptsize 1}}--\textcircled{\raisebox{-0.5pt}{\scriptsize 5}} in the right panel. Red circles mark the trajectory termini \textcircled{\raisebox{-0.5pt}{\scriptsize 1}} and \textcircled{\raisebox{-0.5pt}{\scriptsize 5}}, the constant states \(u_l\) and \(u_r\) lifted to \(\lambda_1(u_l)\) and \(\lambda_2(u_r)\), and the dashed red stems locate these states in the state space below; at \(u_l\) the terminus is drawn as a red core inside the open circle, which remains excluded from the Hugoniot locus.
  \emph{Bottom row:} In the \((x,t)\)-plane, the 1-shock line and 2-rarefaction fan emanate from the origin. The right panel marks five regions along a constant-\(t\) slice, corresponding to the trajectory above.}
  \label{fig:shock-rare-example}
\end{figure}


==> figures/fig-triple-shock.tex <==
%%% Figure 5: triple shock (3x3), 2x2 grid layout %%%
\begin{figure}[htbp]
  \centering
  %% Top-left: lifted state space (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.2,-0.2);
      \coordinate (u1) at (-0.7,0.3);
      \coordinate (u2) at (0.7,-0.1);
      \coordinate (ur) at (2.2,0.2);

      % 1-Hugoniot from u_l (black): C1 smooth through u_l
      \draw[thick] (-2.8,-0.3) .. controls (-2.5,-0.25) and (-2.35,-0.2) .. (ul)
        .. controls (-2.05,-0.2) and (-1.6,0.0) .. (u1)
        .. controls (-0.2,0.35) and (0.1,0.38) .. (0.3,0.38);

      % 2-Hugoniot (blue): connecting u_1^* and u_2^*
      \draw[thick, blue] (-1.3,0.45) .. controls (-1.1,0.4) and (-0.9,0.35) .. (u1)
        .. controls (-0.2,0.2) and (0.2,0.0) .. (u2)
        .. controls (1.1,-0.15) and (1.3,-0.18) .. (1.5,-0.18);

      % Backward 3-Hugoniot from u_r (green!50!black): C1 smooth through u_r
      \draw[thick, green!50!black] (2.8,0.35) .. controls (2.6,0.3) and (2.4,0.25) .. (ur)
        .. controls (2.0,0.15) and (1.5,0.05) .. (u2)
        .. controls (0.3,-0.2) and (0.1,-0.25) .. (-0.1,-0.28);

      % State labels (u_l, u_r open circles; u_1^*, u_2^* crosses)
      \draw (ul) circle (3pt);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[above right=-1pt] at (u1) {$u_1^*$};
      \draw (u2) +(-0.08,-0.08) -- +(0.08,0.08)  (u2) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (u2) {$u_2^*$};
      \draw (ur) circle (3pt);
      \node[above right=-1pt] at (ur) {$u_r$};

      % --- Vertical dotted asymptotes at u_1^* and u_2^* ---
      \draw[dotted, thin] (u1) -- (-0.7,6.3);
      \draw[dotted, thin] (u2) -- (0.7,7.8);

      % --- Floating s arrow ---
      \draw[->, thick] (-4.0,1.4) -- (-4.0,8.0) node[above] {$s$};

      % --- Top: lifted space ---
      % Open circle coordinates at base-state limits (lambda_k of base state)
      \coordinate (oc1) at (-2.2,3.9);   % lambda_1(u_l), above s_1^*=2.4 by Lax 1
      \coordinate (oc2R) at (-0.7,6.1);  % lambda_2(u_1^*), above s_2^*=4.6 by Lax 2 (forward)
      \coordinate (oc3) at (2.2,5.4);    % lambda_3(u_r), below s_3^*=6.8 by Lax 3 (backward)

      % Cross-mark coordinates at partner-state shock endpoints
      \coordinate (l1end) at (-0.7,2.4);  % (u_1^*, s_1^*)
      \coordinate (l2R) at (0.7,4.6);     % (u_2^*, s_2^*) -- forward 2-Hug endpoint
      \coordinate (l3end) at (0.7,6.8);   % (u_2^*, s_3^*)

      % Curve 1: Forward 1-Hugoniot from u_l (black) -- descending from lambda_1(u_l) to s_1^*
      \draw[thick] (oc1) .. controls (-1.9,3.1) and (-1.5,2.65) .. (-1.2,2.5)
        .. controls (-0.9,2.42) and (-0.75,2.4) .. (l1end)
        .. controls (-0.3,2.35) and (0.0,2.32) .. (0.3,2.32);

      % Curve 2: Forward 2-Hugoniot from u_1^* (blue) -- descending from lambda_2(u_1^*) to s_2^*
      \draw[thick, blue] (oc2R) .. controls (-0.4,5.4) and (-0.1,4.85) .. (0.1,4.7)
        .. controls (0.4,4.62) and (0.65,4.6) .. (l2R)
        .. controls (1.0,4.55) and (1.3,4.52) .. (1.5,4.52);

      % Curve 3: Backward 3-Hugoniot from u_r (red) -- ascending from lambda_3(u_r) up to s_3^*
      \draw[thick, green!50!black] (oc3) .. controls (1.9,5.7) and (1.4,6.55) .. (l3end)
        .. controls (0.4,6.88) and (0.0,6.9) .. (-0.3,6.92);

      % Horizontal dotted guidelines from axis to shock-speed endpoints (s_k^*)
      \draw[dotted, thin] (-4.0,2.4) -- (l1end);
      \draw[dotted, thin] (-4.0,4.6) -- (l2R);
      \draw[dotted, thin] (-4.0,6.8) -- (l3end);

      % Horizontal dotted guidelines from axis to base-state open circles
      \draw[dotted, thin] (-4.0,3.9) -- (oc1);
      \draw[dotted, thin] (-4.0,6.1) -- (oc2R);
      \draw[dotted, thin] (-4.0,5.4) -- (oc3);

      % Reference markers at partner-state characteristic eigenvalues
      \draw[dotted, thin] (-4.0,1.5) -- (-0.7,1.5);
      \fill (-0.7,1.5) circle (1.5pt);
      \draw[dotted, thin] (-4.0,3.2) -- (0.7,3.2);
      \fill (0.7,3.2) circle (1.5pt);
      \draw[dotted, thin] (-4.0,7.6) -- (0.7,7.6);
      \fill (0.7,7.6) circle (1.5pt);

      % Labels on the axis (shock speeds, base-state eigenvalues, partner-state eigenvalues)
      \node[font=\scriptsize, anchor=east] at (-4.1,1.5) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,2.4) {$s_1^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.2) {$\lambda_2(u_2^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.9) {$\lambda_1(u_l)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.6) {$s_2^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.4) {$\lambda_3(u_r)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,6.1) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,6.8) {$s_3^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,7.6) {$\lambda_3(u_2^*)$};

      % Cross marks at partner-state shock endpoints
      \draw (l1end) +(-0.08,-0.08) -- +(0.08,0.08)  (l1end) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l2R) +(-0.08,-0.08) -- +(0.08,0.08)  (l2R) +(-0.08,0.08) -- +(0.08,-0.08);
      \draw (l3end) +(-0.08,-0.08) -- +(0.08,0.08)  (l3end) +(-0.08,0.08) -- +(0.08,-0.08);

      % Open circles at base-state limits
      \draw[fill=white, thick] (oc1) circle (2.5pt);
      \draw[fill=white, thick] (oc2R) circle (2.5pt);
      \draw[fill=white, thick] (oc3) circle (2.5pt);

      % Lax braces (partner-state inequality at each intermediate state)
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (-1.0,1.5) -- (-1.0,2.4)
        node[midway, left=5pt, font=\scriptsize] {$\lambda_1(u_1^*)<s_1^*$};
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (0.4,3.2) -- (0.4,4.6)
        node[midway, left=5pt, font=\scriptsize] {$\lambda_2(u_2^*)<s_2^*$};
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (1.0,6.8) -- (1.0,7.6)
        node[midway, left=5pt, font=\scriptsize, fill=white, inner sep=1pt] {$s_3^*<\lambda_3(u_2^*)$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Top-right: lifted state space (annotated with trajectory)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % --- Bottom: state space U ---
      \draw[thick] (0,0) ellipse (3.0cm and 1.2cm);

      % Points in state space
      \coordinate (ul) at (-2.2,-0.2);
      \coordinate (u1) at (-0.7,0.3);
      \coordinate (u2) at (0.7,-0.1);
      \coordinate (ur) at (2.2,0.2);

      % Projected curves: FULL COLOR
      % 1-Hugoniot from u_l (black, C1 smooth through u_l)
      \draw[thick] (-2.8,-0.3) .. controls (-2.5,-0.25) and (-2.35,-0.2) .. (ul)
        .. controls (-2.05,-0.2) and (-1.6,0.0) .. (u1)
        .. controls (-0.2,0.35) and (0.1,0.38) .. (0.3,0.38);

      % 2-Hugoniot (blue)
      \draw[thick, blue] (-1.3,0.45) .. controls (-1.1,0.4) and (-0.9,0.35) .. (u1)
        .. controls (-0.2,0.2) and (0.2,0.0) .. (u2)
        .. controls (1.1,-0.15) and (1.3,-0.18) .. (1.5,-0.18);

      % Backward 3-Hugoniot from u_r (green!50!black, C1 smooth through u_r)
      \draw[thick, green!50!black] (2.8,0.35) .. controls (2.6,0.3) and (2.4,0.25) .. (ur)
        .. controls (2.0,0.15) and (1.5,0.05) .. (u2)
        .. controls (0.3,-0.2) and (0.1,-0.25) .. (-0.1,-0.28);

      % State labels (u_l, u_r open circles; u_1^*, u_2^* crosses)
      \draw (ul) circle (3pt);
      \node[below] at (ul) {$u_l$};
      \draw (u1) +(-0.08,-0.08) -- +(0.08,0.08)  (u1) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[above right=-1pt] at (u1) {$u_1^*$};
      \draw (u2) +(-0.08,-0.08) -- +(0.08,0.08)  (u2) +(-0.08,0.08) -- +(0.08,-0.08);
      \node[below] at (u2) {$u_2^*$};
      \draw (ur) circle (3pt);
      \node[above right=-1pt] at (ur) {$u_r$};

      % --- Vertical guides: dotted at u_1^* and u_2^*, dashed red stems at u_l and u_r ---
      \draw[dotted, thin] (u1) -- (-0.7,6.3);
      \draw[dotted, thin] (u2) -- (0.7,7.8);
      \draw[dashed, thin, red!80!black] (ul) -- (-2.2,3.9);
      \draw[dashed, thin, red!80!black] (ur) -- (2.2,5.4);

      % --- Floating s arrow ---
      \draw[->, thick] (-4.0,1.4) -- (-4.0,8.0) node[above] {$s$};

      % --- Top: lifted space (FADED curves) ---
      % Open circle coordinates at base-state limits
      \coordinate (oc1) at (-2.2,3.9);
      \coordinate (oc2R) at (-0.7,6.1);
      \coordinate (oc3) at (2.2,5.4);

      % Cross-mark coordinates at partner-state shock endpoints
      \coordinate (l1end) at (-0.7,2.4);
      \coordinate (l2R) at (0.7,4.6);
      \coordinate (l3end) at (0.7,6.8);

      % Curve 1: Forward 1-Hugoniot from u_l (faded black)
      \draw[thick] (oc1) .. controls (-1.9,3.1) and (-1.5,2.65) .. (-1.2,2.5)
        .. controls (-0.9,2.42) and (-0.75,2.4) .. (l1end)
        .. controls (-0.3,2.35) and (0.0,2.32) .. (0.3,2.32);

      % Curve 2: Forward 2-Hugoniot from u_1^* (faded blue)
      \draw[thick, blue] (oc2R) .. controls (-0.4,5.4) and (-0.1,4.85) .. (0.1,4.7)
        .. controls (0.4,4.62) and (0.65,4.6) .. (l2R)
        .. controls (1.0,4.55) and (1.3,4.52) .. (1.5,4.52);

      % Curve 3: Backward 3-Hugoniot from u_r (faded red)
      \draw[thick, green!50!black] (oc3) .. controls (1.9,5.7) and (1.4,6.55) .. (l3end)
        .. controls (0.4,6.88) and (0.0,6.9) .. (-0.3,6.92);

      % Horizontal dotted guidelines from axis to s_k^* heights
      \draw[dotted, thin] (-4.0,2.4) -- (l1end);
      \draw[dotted, thin] (-4.0,4.6) -- (l2R);
      \draw[dotted, thin] (-4.0,6.8) -- (l3end);

      % Horizontal dotted guidelines from axis to base-state open circles
      \draw[dotted, thin] (-4.0,3.9) -- (oc1);
      \draw[dotted, thin] (-4.0,6.1) -- (oc2R);
      \draw[dotted, thin] (-4.0,5.4) -- (oc3);

      % Reference markers at partner-state characteristic eigenvalues
      \draw[dotted, thin] (-4.0,1.5) -- (-0.7,1.5);
      \fill (-0.7,1.5) circle (1.5pt);
      \draw[dotted, thin] (-4.0,3.2) -- (0.7,3.2);
      \fill (0.7,3.2) circle (1.5pt);
      \draw[dotted, thin] (-4.0,7.6) -- (0.7,7.6);
      \fill (0.7,7.6) circle (1.5pt);

      % Labels on the axis
      \node[font=\scriptsize, anchor=east] at (-4.1,1.5) {$\lambda_1(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,2.4) {$s_1^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.2) {$\lambda_2(u_2^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,3.9) {$\lambda_1(u_l)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,4.6) {$s_2^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,5.4) {$\lambda_3(u_r)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,6.1) {$\lambda_2(u_1^*)$};
      \node[font=\scriptsize, anchor=east] at (-4.1,6.8) {$s_3^*$};
      \node[font=\scriptsize, anchor=east] at (-4.1,7.6) {$\lambda_3(u_2^*)$};

      % Faded open circles at base-state limits
      \draw[fill=white, thick] (oc1) circle (2.5pt);
      \draw[fill=white, thick] (oc2R) circle (2.5pt);
      \draw[fill=white, thick] (oc3) circle (2.5pt);

      % Lax braces (partner-state inequality at each intermediate state)
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (-1.0,1.5) -- (-1.0,2.4)
        node[midway, left=5pt, font=\scriptsize] {$\lambda_1(u_1^*)<s_1^*$};
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (0.4,3.2) -- (0.4,4.6)
        node[midway, left=5pt, font=\scriptsize] {$\lambda_2(u_2^*)<s_2^*$};
      \draw[decorate, decoration={brace, amplitude=4pt}, thick]
        (1.0,6.8) -- (1.0,7.6)
        node[midway, left=5pt, font=\scriptsize, fill=white, inner sep=1pt] {$s_3^*<\lambda_3(u_2^*)$};

      % --- Red trajectory tracing the actual curves ---
      % 1: entry terminus, u_l lifted to lambda_1(u_l) (red core inside the open circle)
      \fill[red!80!black] (oc1) circle (1.4pt);
      \node[font=\scriptsize, red!80!black, anchor=south] at (-2.2,4.05)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};

      % 2: trace forward 1-Hugoniot from (u_l, lambda_1(u_l)) DOWN to (u_1^*, s_1^*)
      \draw[thick, red!80!black, ->] (oc1) .. controls (-1.9,3.1) and (-1.5,2.65) .. (-1.2,2.5)
        .. controls (-0.9,2.42) and (-0.75,2.4) .. (l1end);
      \node[font=\scriptsize, red!80!black, anchor=south west] at (-1.6,2.85)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};

      % 3: vertical jump at u_1^* from s_1^* UP to lambda_2(u_1^*) -- through forward 2-Hug open circle
      \draw[thick, red!80!black, ->] (l1end) -- ($(oc2R)+(0,-0.1)$);
      \node[font=\scriptsize, red!80!black, anchor=east] at (-0.85,4.4)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};

      % 4: trace forward 2-Hugoniot from (u_1^*, lambda_2(u_1^*)) DOWN to (u_2^*, s_2^*)
      \draw[thick, red!80!black, ->] (oc2R) .. controls (-0.4,5.4) and (-0.1,4.85) .. (0.1,4.7)
        .. controls (0.4,4.62) and (0.65,4.6) .. (l2R);
      \node[font=\scriptsize, red!80!black, anchor=south] at (-0.05,5.55)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};

      % 5: vertical jump at u_2^* from s_2^* UP to s_3^*
      \draw[thick, red!80!black, ->] (l2R) -- (l3end);
      \node[font=\scriptsize, red!80!black, anchor=west] at (0.85,5.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};

      % 6: trace backward 3-Hugoniot from (u_2^*, s_3^*) DOWN-RIGHT to (u_r, lambda_3(u_r))
      \draw[thick, red!80!black, ->] (l3end) .. controls (1.4,6.55) and (1.9,5.7) .. ($(oc3)+(-0.05,0.04)$);
      \node[font=\scriptsize, red!80!black, anchor=west] at (1.7,6.4)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 6}}};

      % 7: exit terminus, u_r lifted to lambda_3(u_r) (red core inside the open circle)
      \fill[red!80!black] (oc3) circle (1.4pt);
      \node[font=\scriptsize, red!80!black, anchor=west] at (2.35,5.4)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 7}}};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}

  \vspace{0.8em}

  %% Bottom-left: (x,t)-plane (plain)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % Three shock lines from origin
      \draw[thick] (0,0) -- (-2.5,4.0);
      \draw[thick, blue] (0,0) -- (-0.5,4.0);
      \draw[thick, green!50!black] (0,0) -- (1.5,4.0);

      % Speed labels directly above each shock tip
      \node[font=\small, anchor=south] at (-2.5,4.0) {$s_1^*$};
      \node[font=\small, anchor=south] at (-0.5,4.0) {$s_2^*$};
      \node[font=\small, anchor=south] at (1.5,4.0) {$s_3^*$};

      % State labels (positioned within their respective regions)
      \node[font=\small] at (-3.0,2.1) {$u_l$};
      \node[font=\small] at (-0.8,2.1) {$u_1^*$};
      \node[font=\small] at (0.25,2.1) {$u_2^*$};
      \node[font=\small] at (2.8,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \hfill
  %% Bottom-right: (x,t)-plane (annotated with regions)
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth,
        every node/.style={font=\small}]
      % x-axis
      \draw[->, thick] (-3.5,0) -- (3.2,0) node[right] {$x$};
      % Floating t-arrow (far left)
      \draw[->, thick] (-3.3,3.5) -- (-3.3,4.5) node[above] {$t$};
      % Origin label
      \node[font=\scriptsize, anchor=north] at (0,-0.1) {$0$};

      % Three shock lines from origin (same geometry as bottom-left)
      \draw[thick] (0,0) -- (-2.5,4.0);
      \draw[thick, blue] (0,0) -- (-0.5,4.0);
      \draw[thick, green!50!black] (0,0) -- (1.5,4.0);

      % Horizontal constant-t line
      \draw[thick, red] (-3.3,2.5) -- (3.0,2.5);

      % Speed labels directly above each shock tip (same as bottom-left)
      \node[font=\small, anchor=south] at (-2.5,4.0) {$s_1^*$};
      \node[font=\small, anchor=south] at (-0.5,4.0) {$s_2^*$};
      \node[font=\small, anchor=south] at (1.5,4.0) {$s_3^*$};

      % Numbered regions (above speed labels)
      \node[font=\scriptsize, red] at (-3.0,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};
      \node[font=\scriptsize, red] at (-2.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};
      \node[font=\scriptsize, red] at (-1.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 3}}};
      \node[font=\scriptsize, red] at (-0.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 4}}};
      \node[font=\scriptsize, red] at (0.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 5}}};
      \node[font=\scriptsize, red] at (1.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 6}}};
      \node[font=\scriptsize, red] at (2.5,4.7)
        {\textcircled{\raisebox{-0.5pt}{\scriptsize 7}}};

      % State labels (just below red line, within their regions)
      \node[font=\small] at (-3.0,2.1) {$u_l$};
      \node[font=\small] at (-0.8,2.1) {$u_1^*$};
      \node[font=\small] at (0.25,2.1) {$u_2^*$};
      \node[font=\small] at (2.8,2.1) {$u_r$};
    \end{tikzpicture}%
    }% end resizebox
  \end{minipage}
  \caption{A \(3\times 3\) triple-shock Riemann solution.
  \emph{Top row:} The lifted state space shows three Hugoniot branches. Each branch has an open circle at its base state (the limit \(s\to\lambda_k(u_0)\) as \(u\to u_0\), excluded from the locus) and a cross at its partner shock endpoint. The forward 1-Hugoniot from \(u_l\) descends from \(\lambda_1(u_l)\) to \(s_1^*\) at \(u_1^*\); the forward 2-Hugoniot from \(u_1^*\) descends from \(\lambda_2(u_1^*)\) to \(s_2^*\) at \(u_2^*\); the backward 3-Hugoniot from \(u_r\) ascends from \(\lambda_3(u_r)\) to \(s_3^*\) at \(u_2^*\). The three reference dots mark the partner-state eigenvalues \(\lambda_1(u_1^*)\), \(\lambda_2(u_2^*)\), \(\lambda_3(u_2^*)\), and the small braces show the corresponding Lax inequalities \(\lambda_1(u_1^*)<s_1^*\), \(\lambda_2(u_2^*)<s_2^*\), \(s_3^*<\lambda_3(u_2^*)\) at each intermediate state; the third sits above its shock speed because the 3-shock is parameterized backward, with \(u_2^*\) on the left of the discontinuity. The base eigenvalues are placed in their small-data positions consistent with strict hyperbolicity, in the spirit of case~(i) of Fig.~\ref{fig:shock-rare-example}. The vertical gaps at the intermediate states encode the speed-ordering condition~\eqref{eq:triple-shock-ordering}.
  The right panel traces the trajectory \textcircled{\raisebox{-0.5pt}{\scriptsize 1}}--\textcircled{\raisebox{-0.5pt}{\scriptsize 7}}, following the lifted Hugoniot curves between vertical jumps at the intermediate states. As in Figs.~\ref{fig:double-rare-example} and~\ref{fig:shock-rare-example}, red circles mark the trajectory termini \textcircled{\raisebox{-0.5pt}{\scriptsize 1}} and \textcircled{\raisebox{-0.5pt}{\scriptsize 7}} at \(u_l\) and \(u_r\).
  \emph{Bottom row:} In the \((x,t)\)-plane, three shock lines emanate from the origin, separating four constant-state regions.
  The right panel marks seven regions along a constant-\(t\) slice.}
  \label{fig:triple-shock-example}
\end{figure}

